Low-Rank Modifications of Riccati Factorizations for Model Predictive Control

In Model Predictive Control (MPC) the control input is computed by solving a constrained finite-time optimal control (CFTOC) problem at each sample in the control loop. The main computational effort is often spent on computing the search directions, which in MPC corresponds to solving unconstrained finite-time optimal control (UFTOC) problems. This is commonly performed using Riccati recursions or generic sparsity exploiting algorithms. In this work the focus is efficient search direction computations for active-set (AS) type methods. The system of equations to be solved at each AS iteration is changed only by a low-rank modification of the previous one, and exploiting this structured change is important for the performance of AS type solvers. In this paper, theory for how to exploit these low-rank changes by modifying the Riccati factorization between AS iterations in a structured way is presented. A numerical evaluation of the proposed algorithm shows that the computation time can be significantly reduced by modifying, instead of re-computing, the Riccati factorization. This speed-up can be important for AS type solvers used for linear, nonlinear and hybrid MPC.

==> N_vs_tm.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.665644\textwidth,
height=0.525\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{t}_\text{m}\text{/N}$},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={N},
ymajorgrids,
zmin=0,
zmax=0.8,
zlabel={Ratio: modify / re-compute},
zmajorgrids,
view={-44}{14},
title style={font=\bfseries},
title={$\text{Relative computation time for different n}_\text{x}\text{=n}_\text{w}\text{=n}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
faceted color=black,
color=green!90!gray,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=5]
table[row sep=crcr,header=false] {%
%
0.01	10	0.0367695332804718\\
0.01	20	0.0395778104841927\\
0.01	40	0.035371467712314\\
0.01	60	0.0344656687090891\\
0.01	80	0.0339841427175832\\
0.01	100	0.0333176410469886\\
0.25	10	0.0627623274549033\\
0.25	20	0.0648447863346077\\
0.25	40	0.0629794654016909\\
0.25	60	0.0632810219467405\\
0.25	80	0.0630691730735291\\
0.25	100	0.0620900109812137\\
0.5	10	0.0874768196081308\\
0.5	20	0.0948906641556708\\
0.5	40	0.0924377769632164\\
0.5	60	0.0944453388696595\\
0.5	80	0.0937096276520328\\
0.5	100	0.0915647833978104\\
0.75	10	0.124682869926336\\
0.75	20	0.133399952777965\\
0.75	40	0.126163260284022\\
0.75	60	0.122648304787237\\
0.75	80	0.122427024100496\\
0.75	100	0.121577142828608\\
1	10	0.147766448753091\\
1	20	0.161800321731732\\
1	40	0.154913819176147\\
1	60	0.152182239218117\\
1	80	0.151932451045953\\
1	100	0.150630328220367\\
};
\addlegendentry{n=200};


\addplot3[%
surf,
opacity=0.5,
faceted color=black,
color=red!90!gray,
dashed,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=5]
table[row sep=crcr,header=false] {%
%
0.01	10	0.0618531537364157\\
0.01	20	0.0523794807821666\\
0.01	40	0.0635624941946696\\
0.01	60	0.0603033129844899\\
0.01	80	0.0590203691562603\\
0.01	100	0.0575570561219791\\
0.25	10	0.105697534180372\\
0.25	20	0.10102600110399\\
0.25	40	0.112831078177498\\
0.25	60	0.113011610048675\\
0.25	80	0.11235475564306\\
0.25	100	0.112438632868551\\
0.5	10	0.147723055825961\\
0.5	20	0.156531072457592\\
0.5	40	0.16765225107754\\
0.5	60	0.168238360995674\\
0.5	80	0.167145127933158\\
0.5	100	0.171888080612916\\
0.75	10	0.215813512396755\\
0.75	20	0.231039022285632\\
0.75	40	0.235522097751776\\
0.75	60	0.220292844877872\\
0.75	80	0.234221480547341\\
0.75	100	0.225020618660055\\
1	10	0.258759797711498\\
1	20	0.285170985249302\\
1	40	0.287545517496741\\
1	60	0.288706445841316\\
1	80	0.286576163971164\\
1	100	0.287074192388911\\
};
\addlegendentry{n=103};


\addplot3[%
surf,
opacity=0.5,
faceted color=black,
color=blue!90!gray,
dotted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=5]
table[row sep=crcr,header=false] {%
%
0.01	10	0.14127179404852\\
0.01	20	0.105893845141125\\
0.01	40	0.0827374278034658\\
0.01	60	0.0767959827520458\\
0.01	80	0.0751424438369116\\
0.01	100	0.0719193467648984\\
0.25	10	0.269581321150462\\
0.25	20	0.231850575261671\\
0.25	40	0.23133801516488\\
0.25	60	0.224774149637397\\
0.25	80	0.22538309502421\\
0.25	100	0.217631622180625\\
0.5	10	0.390713687625076\\
0.5	20	0.390247878867053\\
0.5	40	0.392807591613621\\
0.5	60	0.372171304238787\\
0.5	80	0.359084543105799\\
0.5	100	0.359204271479848\\
0.75	10	0.544953993766487\\
0.75	20	0.552916109034102\\
0.75	40	0.558156313430143\\
0.75	60	0.508271951545934\\
0.75	80	0.48091105098355\\
0.75	100	0.452541375986512\\
1	10	0.705869095558362\\
1	20	0.689511059693897\\
1	40	0.700372807556973\\
1	60	0.668043502741682\\
1	80	0.639553419668307\\
1	100	0.655001295566844\\
};
\addlegendentry{n=10};

\end{axis}
\end{tikzpicture}%

==> nx_vs_nu_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.667249\textwidth,
height=0.525\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=200,
tick align=outside,
xlabel={$\text{n}_\text{x}$},
xmajorgrids,
ymin=0,
ymax=200,
ylabel={$\text{n}_\text{w}$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={Normalized time},
zmajorgrids,
view={-70}{6},
title style={font=\bfseries},
title={Computation times for the Riccati recursions, N=10},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
faceted color=black,
color=green!90!gray,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	10	0.000106233417479548\\
10	14	0.000132863950809911\\
10	20	0.000178847530473196\\
10	28	0.000253770754274971\\
10	38	0.000362063216148107\\
10	53	0.000651521712191289\\
10	74	0.00118497912461971\\
10	103	0.00234451383757849\\
10	143	0.00448186027721926\\
10	200	0.00923148301734853\\
14	10	0.000129045510571187\\
14	14	0.000174639516325126\\
14	20	0.000219894608176111\\
14	28	0.000296697179631472\\
14	38	0.000459346596510323\\
14	53	0.000715649735177827\\
14	74	0.0012968236382481\\
14	103	0.00247702963557851\\
14	143	0.00469815402141511\\
14	200	0.00977884252101467\\
20	10	0.000179849027985603\\
20	14	0.000218496145628805\\
20	20	0.000274127761828816\\
20	28	0.000361142713053216\\
20	38	0.000548374705557172\\
20	53	0.00084497472268398\\
20	74	0.00144331882634058\\
20	103	0.00269753986292046\\
20	143	0.0050135795432885\\
20	200	0.0104755503412184\\
28	10	0.000260606005593503\\
28	14	0.000306790993428102\\
28	20	0.000379982692087346\\
28	28	0.000468835569865881\\
28	38	0.000707755243178507\\
28	53	0.00102347410034728\\
28	74	0.00170258503644585\\
28	103	0.00304621359318429\\
28	143	0.00558023003862927\\
28	200	0.0113365995301255\\
38	10	0.000380139445541779\\
38	14	0.000449515167670818\\
38	20	0.000597255760418943\\
38	28	0.000732687973376676\\
38	38	0.000917016947337979\\
38	53	0.00127383477407032\\
38	74	0.00202617575029194\\
38	103	0.00352782564745891\\
38	143	0.00640427078402094\\
38	200	0.0128345744980749\\
53	10	0.000775068533314745\\
53	14	0.000834750948263046\\
53	20	0.000966346243168173\\
53	28	0.00111980833700309\\
53	38	0.00133824704742708\\
53	53	0.00175369697937031\\
53	74	0.00264738168315587\\
53	103	0.00450742340883437\\
53	143	0.00788604132512292\\
53	200	0.0146699221653179\\
74	10	0.00136662912353168\\
74	14	0.00143788034376974\\
74	20	0.0016003298922951\\
74	28	0.00182737572240713\\
74	38	0.00214128683345111\\
74	53	0.00267930857387196\\
74	74	0.00381988058431608\\
74	103	0.00632138054280036\\
74	143	0.0107031526614919\\
74	200	0.0170480637763803\\
103	10	0.00279170849978929\\
103	14	0.00293791220036778\\
103	20	0.0031709263643637\\
103	28	0.00355520945966853\\
103	38	0.0041211236141261\\
103	53	0.0050683536349426\\
103	74	0.00672795896833526\\
103	103	0.00963536522187448\\
103	143	0.0142186791680673\\
103	200	0.0218835612326357\\
143	10	0.00594322623039664\\
143	14	0.00619045522263024\\
143	20	0.00659744554943292\\
143	28	0.0072693623026783\\
143	38	0.00829790378950095\\
143	53	0.00952764357046851\\
143	74	0.0121388492356243\\
143	103	0.014739573052892\\
143	143	0.019224917167937\\
143	200	0.0276266876749227\\
200	10	0.0123739891181256\\
200	14	0.0128614842003767\\
200	20	0.0133443949370037\\
200	28	0.0143516835502628\\
200	38	0.0150532656637868\\
200	53	0.0167320523538251\\
200	74	0.0191133564427334\\
200	103	0.0231970728005278\\
200	143	0.0277691049634732\\
200	200	0.0365447577122932\\
};
\addlegendentry{Mod one step};


\addplot3[%
surf,
opacity=0.5,
faceted color=black,
color=red!90!gray,
dashed,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	10	0.000637073601553355\\
10	14	0.00086534836027032\\
10	20	0.00116197347642765\\
10	28	0.00192083727493141\\
10	38	0.00297157600558877\\
10	53	0.00392494558803115\\
10	74	0.00682704177980602\\
10	103	0.0133503110710634\\
10	143	0.0245216191648885\\
10	200	0.0452000772397873\\
14	10	0.0011123157374557\\
14	14	0.00157465019647075\\
14	20	0.0021134204423356\\
14	28	0.00250292783155201\\
14	38	0.00258109791521643\\
14	53	0.00400228878952434\\
14	74	0.00715785885869782\\
14	103	0.0138907501714853\\
14	143	0.0255896731469711\\
14	200	0.0463289183021249\\
20	10	0.00131954826968736\\
20	14	0.00208613641032095\\
20	20	0.00241485887502743\\
20	28	0.00247061044303589\\
20	38	0.0028853425119098\\
20	53	0.00452201949596514\\
20	74	0.00782633365716231\\
20	103	0.0148218275033333\\
20	143	0.0266919049254643\\
20	200	0.048160743328133\\
28	10	0.00189081929637112\\
28	14	0.00208424443616121\\
28	20	0.00262349602907768\\
28	28	0.00283830985436336\\
28	38	0.00346076134586473\\
28	53	0.0052861938181786\\
28	74	0.00881696282740713\\
28	103	0.0161855921037679\\
28	143	0.0286213142122374\\
28	200	0.0505954812512619\\
38	10	0.0022327469307684\\
38	14	0.00275841209510098\\
38	20	0.00261206904100947\\
38	28	0.00331784053688595\\
38	38	0.00422286214939706\\
38	53	0.00621126077911607\\
38	74	0.0099822051830923\\
38	103	0.0181264617926559\\
38	143	0.0313863225789307\\
38	200	0.0551344692316785\\
53	10	0.00260134513375946\\
53	14	0.00308603620775395\\
53	20	0.00357868275053358\\
53	28	0.00445504173213264\\
53	38	0.00573225609836199\\
53	53	0.00780110189434281\\
53	74	0.0128527683695503\\
53	103	0.0216146095684206\\
53	143	0.0361039944071858\\
53	200	0.0650518628666524\\
74	10	0.00453129027713511\\
74	14	0.00506337186233822\\
74	20	0.00583361476057589\\
74	28	0.00696489951379933\\
74	38	0.00857995145032317\\
74	53	0.0117776449298582\\
74	74	0.0165878827525915\\
74	103	0.0273119370552014\\
74	143	0.0467745475855363\\
74	200	0.0731563854011712\\
103	10	0.00973949509422534\\
103	14	0.0103614025680897\\
103	20	0.0117248401112186\\
103	28	0.0134257907850265\\
103	38	0.0160744175648745\\
103	53	0.019655833338063\\
103	74	0.0261052244798754\\
103	103	0.0421490723494634\\
103	143	0.0612256758044583\\
103	200	0.0931958638880147\\
143	10	0.0215443866385251\\
143	14	0.0224690637175896\\
143	20	0.023501636601456\\
143	28	0.0257933610185731\\
143	38	0.0287163379099436\\
143	53	0.0334116965460819\\
143	74	0.0457849437799801\\
143	103	0.0599137320790741\\
143	143	0.0814866184357855\\
143	200	0.120868245964814\\
200	10	0.034962738717628\\
200	14	0.0363389561327649\\
200	20	0.0382852447485374\\
200	28	0.0416324317494308\\
200	38	0.0441518488741276\\
200	53	0.0528332473722078\\
200	74	0.0635602185517208\\
200	103	0.0818368640120836\\
200	143	0.108307796302914\\
200	200	0.147766448753091\\
};
\addlegendentry{Mod all steps};


\addplot3[%
surf,
opacity=0.5,
faceted color=black,
color=blue!90!gray,
dotted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	10	0.000902537886361794\\
10	14	0.0012105205448035\\
10	20	0.001826495716521\\
10	28	0.00313681385622893\\
10	38	0.00666149550365581\\
10	53	0.0141251720369355\\
10	74	0.0291928868892327\\
10	103	0.0634156838596811\\
10	143	0.140584444473048\\
10	200	0.345508178017654\\
14	10	0.00136376429247105\\
14	14	0.00228006199090367\\
14	20	0.00343816236355986\\
14	28	0.0065498491645813\\
14	38	0.0101272980590929\\
14	53	0.0187124494742061\\
14	74	0.031967040079998\\
14	103	0.0688936798496638\\
14	143	0.149652268414971\\
14	200	0.3570403011513\\
20	10	0.00209993656561875\\
20	14	0.00302414384626536\\
20	20	0.00478188685094871\\
20	28	0.00739522839740752\\
20	38	0.0123425173975582\\
20	53	0.0207416129330209\\
20	74	0.0355911782526815\\
20	103	0.0715446428411136\\
20	143	0.15142782957558\\
20	200	0.364605234256872\\
28	10	0.00361824636774533\\
28	14	0.00491757282588376\\
28	20	0.00674225463700867\\
28	28	0.00989794665975375\\
28	38	0.0147267220413006\\
28	53	0.0233304393478753\\
28	74	0.0383191877227298\\
28	103	0.0775028482653155\\
28	143	0.161484768276919\\
28	200	0.378346493524689\\
38	10	0.00585459431647578\\
38	14	0.0073551209165405\\
38	20	0.00953324927725498\\
38	28	0.0133764739617207\\
38	38	0.016393647822608\\
38	53	0.0252556701850025\\
38	74	0.0434884967415984\\
38	103	0.0864751086494032\\
38	143	0.174321708089152\\
38	200	0.401016294668949\\
53	10	0.0111179453991881\\
53	14	0.0125483567026231\\
53	20	0.0139532461415607\\
53	28	0.0195763428606149\\
53	38	0.0247586805860517\\
53	53	0.0349168652349392\\
53	74	0.0514426292728219\\
53	103	0.100240371983289\\
53	143	0.196593190852628\\
53	200	0.445558162305792\\
74	10	0.0185151472271182\\
74	14	0.019959025469274\\
74	20	0.0215280678032134\\
74	28	0.0273186555883289\\
74	38	0.0316405372626841\\
74	53	0.0431992937013321\\
74	74	0.0649806974142671\\
74	103	0.118423805033652\\
74	143	0.235311495967611\\
74	200	0.500127478514963\\
103	10	0.0320995215400606\\
103	14	0.0340738391517108\\
103	20	0.0381974788281605\\
103	28	0.0441349864831242\\
103	38	0.0524592441006927\\
103	53	0.0665231182998012\\
103	74	0.0921523425914597\\
103	103	0.162888797727602\\
103	143	0.293027016919971\\
103	200	0.596074575251459\\
143	10	0.0615162708400371\\
143	14	0.0676364778797595\\
143	20	0.0736561891711763\\
143	28	0.0782811340939907\\
143	38	0.0887817777684063\\
143	53	0.110501472974101\\
143	74	0.150979999430554\\
143	103	0.228171331463486\\
143	143	0.386893971756932\\
143	200	0.752100082347871\\
200	10	0.122435800526772\\
200	14	0.129662904531047\\
200	20	0.135391429650823\\
200	28	0.14719764882605\\
200	38	0.163991229836394\\
200	53	0.196495445218955\\
200	74	0.245784498372277\\
200	103	0.354440748673451\\
200	143	0.561284517247902\\
200	200	1\\
};
\addlegendentry{Std};

\end{axis}
\end{tikzpicture}%
